Methods for Efficient Unfolding of Colored Petri Nets

Colored Petri nets offer a compact and user friendly representation of the traditional P/T nets and colored nets with finite color ranges can be unfolded into the underlying P/T nets, however, at the expense of an exponential explosion in size. We present two novel techniques based on static analysis in order to reduce the size of unfolded colored nets. The first method identifies colors that behave equivalently and groups them into equivalence classes, potentially reducing the number of used colors. The second method overapproximates the sets of colors that can appear in places and excludes colors that can never be present in a given place. Both methods are complementary and the combined approach allows us to significantly reduce the size of multiple colored Petri nets from the Model Checking Contest benchmark. We compare the performance of our unfolder with state-of-the-art techniques implemented in the tools MCC, Spike and ITS-Tools, and while our approach is competitive w.r.t. unfolding time, it also outperforms the existing approaches both in the size of unfolded nets as well as in the number of answered model checking queries from the 2021 Model Checking Contest.

==> TikzFigures/ColorNetExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp27361862385378166] 
\draw   (150.5,214.25) .. controls (150.22,204.17) and (158.17,196) .. (168.25,196) .. controls (178.33,196) and (186.72,204.17) .. (187,214.25) .. controls (187.28,224.33) and (179.33,232.5) .. (169.25,232.5) .. controls (159.17,232.5) and (150.78,224.33) .. (150.5,214.25) -- cycle ;
%Shape: Circle [id:dp4246189454577578] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (440.5,177.25) .. controls (440.22,167.17) and (448.17,159) .. (458.25,159) .. controls (468.33,159) and (476.72,167.17) .. (477,177.25) .. controls (477.28,187.33) and (469.33,195.5) .. (459.25,195.5) .. controls (449.17,195.5) and (440.78,187.33) .. (440.5,177.25) -- cycle ;
%Shape: Circle [id:dp5993089494709787] 
\draw   (150.5,135.25) .. controls (150.22,125.17) and (158.17,117) .. (168.25,117) .. controls (178.33,117) and (186.72,125.17) .. (187,135.25) .. controls (187.28,145.33) and (179.33,153.5) .. (169.25,153.5) .. controls (159.17,153.5) and (150.78,145.33) .. (150.5,135.25) -- cycle ;
%Shape: Rectangle [id:dp16397021258868483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.99,160.59) -- (313.69,194.18) -- (303.7,194.09) -- (304,160.5) -- cycle ;
%Straight Lines [id:da6738038766803676] 
\draw    (187,135.25) -- (300.13,169.63) ;
\draw [shift={(303,170.5)}, rotate = 196.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da847831298089933] 
\draw    (188,214.25) -- (300.1,184.27) ;
\draw [shift={(303,183.5)}, rotate = 525.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2944138975677526] 
\draw    (308.84,177.34) .. controls (346.24,148.1) and (404.61,148.47) .. (439.87,170.15) ;
\draw [shift={(442,171.5)}, rotate = 213.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da22747728928049438] 
\draw    (320.23,185.66) .. controls (361.76,209.18) and (404.78,201.16) .. (443,184.5) ;
\draw [shift={(317.69,184.18)}, rotate = 30.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (346,135.4) node [anchor=north west][inner sep=0.75pt]    {$1'( x-1,y)$};
% Text Node
\draw (224,127.4) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (224,203.4) node [anchor=north west][inner sep=0.75pt]    {$1'( y)$};
% Text Node
\draw (304,201.4) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (290,141.4) node [anchor=north west][inner sep=0.75pt]    {$x< 1$};
% Text Node
\draw (111,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {[$A$]};
% Text Node
\draw (113,194) node [anchor=north west][inner sep=0.75pt]   [align=left] {[$B$]};
% Text Node
\draw (444,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {[$AB$]};
% Text Node
\draw (112,133.4) node [anchor=north west][inner sep=0.75pt]   {$ \begin{array}{l}
2'( 0)\\
3'( 2)
\end{array}$};
% Text Node
\draw (112,213.4) node [anchor=north west][inner sep=0.75pt]     {$2'( 5)$};



% Text Node
\draw (497,124) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Declarations:}\\color set $A=([0,2])$\\color set $B=([4,5])$\\color set $AB=A \times B$ \\variable $x: A$\\variable $y: B$};
% Text Node
\draw (162,161.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (162,241.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (451,204.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (372,205.4) node [anchor=north west][inner sep=0.75pt]    {$$};


\end{tikzpicture}


==> TikzFigures/ColorNetExampleFiring.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% Text Node
\draw (16,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]
{$p_{1} :( 2'( 0) +3'( 2)) \ +\ p_{2} :2'( 5)$};
% Text Node
\draw (268,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\xrightarrow{t}$};
% Text Node
\draw (313,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]
{$p_{1} :( 1'( 0) +3'( 2))  \ +\ p_{2} :1'( 5)  \ +\ p_{3} :( 1'(( 2,5)))$};
\draw (255,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\text{binding: } \langle x=0,y=5\rangle $};


\end{tikzpicture}


==> TikzFigures/Example1stIteration.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp03772745618568618] 
\draw   (82.5,84.25) .. controls (82.5,75.28) and (89.78,68) .. (98.75,68) .. controls (107.72,68) and (115,75.28) .. (115,84.25) .. controls (115,93.22) and (107.72,100.5) .. (98.75,100.5) .. controls (89.78,100.5) and (82.5,93.22) .. (82.5,84.25) -- cycle ;
%Shape: Circle [id:dp8278489217311638] 
\draw   (311.5,83.25) .. controls (311.5,74.28) and (318.78,67) .. (327.75,67) .. controls (336.72,67) and (344,74.28) .. (344,83.25) .. controls (344,92.22) and (336.72,99.5) .. (327.75,99.5) .. controls (318.78,99.5) and (311.5,92.22) .. (311.5,83.25) -- cycle ;
%Shape: Rectangle [id:dp3708731554007698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,121) -- (217,121) -- (217,152.5) -- (210,152.5) -- cycle ;
%Straight Lines [id:da9261996001138149] 
\draw    (114,90.5) -- (207.19,134.64) ;
\draw [shift={(209,135.5)}, rotate = 205.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp512421869099259] 
\draw   (83.5,181.25) .. controls (83.5,172.28) and (90.78,165) .. (99.75,165) .. controls (108.72,165) and (116,172.28) .. (116,181.25) .. controls (116,190.22) and (108.72,197.5) .. (99.75,197.5) .. controls (90.78,197.5) and (83.5,190.22) .. (83.5,181.25) -- cycle ;
%Straight Lines [id:da08484357388266095] 
\draw    (114,174.5) -- (207.15,136.26) ;
\draw [shift={(209,135.5)}, rotate = 517.6800000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05534393747271982] 
\draw    (218,137.5) -- (311.19,93.36) ;
\draw [shift={(313,92.5)}, rotate = 514.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp0200609111669805] 
\draw   (311.5,183.25) .. controls (311.5,174.28) and (318.78,167) .. (327.75,167) .. controls (336.72,167) and (344,174.28) .. (344,183.25) .. controls (344,192.22) and (336.72,199.5) .. (327.75,199.5) .. controls (318.78,199.5) and (311.5,192.22) .. (311.5,183.25) -- cycle ;
%Straight Lines [id:da44159549196377035] 
\draw    (218,137.5) -- (311.16,176.72) ;
\draw [shift={(313,177.5)}, rotate = 202.82999999999998] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp09307424909886208] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,211) -- (217,211) -- (217,242.5) -- (210,242.5) -- cycle ;
%Straight Lines [id:da9012024874569158] 
\draw    (115.87,192.21) -- (209,227.5) ;
\draw [shift={(114,191.5)}, rotate = 20.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9545217808884099] 
\draw    (219.88,226.83) -- (257.01,213.54) -- (313,193.5) ;
\draw [shift={(218,227.5)}, rotate = 340.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5320628410480783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,68) -- (436,68) -- (436,99.5) -- (429,99.5) -- cycle ;
%Straight Lines [id:da24206569864865712] 
\draw    (344,83.25) -- (425.67,83.01) ;
\draw [shift={(427.67,83)}, rotate = 539.8299999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp20380085794261293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,168) -- (436,168) -- (436,199.5) -- (429,199.5) -- cycle ;
%Straight Lines [id:da0060080328802700755] 
\draw    (344,183.25) -- (425.67,183.01) ;
\draw [shift={(427.67,183)}, rotate = 539.8299999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (90,75.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (206,97.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (90,172.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (318,74.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (319,174.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (206,187.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (134.67,82.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (133.33,134.73) node [anchor=north west][inner sep=0.75pt]    {$1'( y)$};
% Text Node
\draw (248.33,133.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x,y)$};
% Text Node
\draw (242.67,180.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x,y)$};
% Text Node
\draw (135.67,182.73) node [anchor=north west][inner sep=0.75pt]    {$1'( y+ 1)$};
% Text Node
\draw (425,46.4) node [anchor=north west][inner sep=0.75pt]    {$t_{3}$};
% Text Node
\draw (247.67,87.73) node [anchor=north west][inner sep=0.75pt]    {$2'( x)$};
% Text Node
\draw (363.67,62.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (411.67,104.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \leq \ 3$};
% Text Node
\draw (193.33,249.73) node [anchor=north west][inner sep=0.75pt]    {$y\ \geq \ 3$};
% Text Node
\draw (425,146.4) node [anchor=north west][inner sep=0.75pt]    {$t_{4}$};
% Text Node
\draw (363.67,160.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x, y)$};
% Text Node
\draw (412.67,204.4) node [anchor=north west][inner sep=0.75pt]    {$y\ < \ 2$};
% Text Node
\draw (472,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Declarations:}\\Color set $\displaystyle A\ =\ [1,4]$\\Color set $\displaystyle B\ =\ [1,5]$\\Color set $\displaystyle AB$ = $\displaystyle A\times B$\\variable $\displaystyle x:A$\\variable y : $\displaystyle B$};
% Text Node
\draw (52,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {[A]};
% Text Node
\draw (52,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {[B]};
% Text Node
\draw (315,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {[A]};
% Text Node
\draw (312,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {[AB]};
% Text Node
\draw (8,19.4) node [anchor=north west][inner sep=0.75pt]    {$\delta( p_{1}) =\{\{[1,3]\},\{[4]\}\}$}; 
% Text Node
\draw (9,250.4) node [anchor=north west][inner sep=0.75pt]    {$\delta ( p_{2}) =\{\{[1,5]\}\}$};
% Text Node
\draw (248,19.4) node [anchor=north west][inner sep=0.75pt]    {$\delta( p_{3}) =\{\{[1,3]\} ,\{[4]\}\}$};
% Text Node
\draw (472,19.4) node [anchor=north west][inner sep=0.75pt]    {\Large$\mathcal{Q} = \{p_1,p_2,p_4\}$};
\draw (472,45) node [anchor=north west][inner sep=0.75pt]    {\large$p = p_3$};
% Text Node
\draw (273,246.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\delta( p_{4}) =\{\{[1,4] \times [1]\}, \{\{[1,4] \times [2,3]\}, \\\{\{[1,4] \times [4,5]\}\}
\end{array}$};


\end{tikzpicture}


==> TikzFigures/ExampleIteration0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6963894858701942] 
\draw   (98.5,79.25) .. controls (98.5,70.28) and (105.78,63) .. (114.75,63) .. controls (123.72,63) and (131,70.28) .. (131,79.25) .. controls (131,88.22) and (123.72,95.5) .. (114.75,95.5) .. controls (105.78,95.5) and (98.5,88.22) .. (98.5,79.25) -- cycle ;
%Shape: Circle [id:dp1572151582100001] 
\draw   (327.5,78.25) .. controls (327.5,69.28) and (334.78,62) .. (343.75,62) .. controls (352.72,62) and (360,69.28) .. (360,78.25) .. controls (360,87.22) and (352.72,94.5) .. (343.75,94.5) .. controls (334.78,94.5) and (327.5,87.22) .. (327.5,78.25) -- cycle ;
%Shape: Rectangle [id:dp008891772593660141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226,116) -- (233,116) -- (233,147.5) -- (226,147.5) -- cycle ;
%Straight Lines [id:da0066937596471496885] 
\draw    (130,85.5) -- (223.24,125.32) ;
\draw [shift={(226,126.5)}, rotate = 203.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp828205528263821] 
\draw   (99.5,176.25) .. controls (99.5,167.28) and (106.78,160) .. (115.75,160) .. controls (124.72,160) and (132,167.28) .. (132,176.25) .. controls (132,185.22) and (124.72,192.5) .. (115.75,192.5) .. controls (106.78,192.5) and (99.5,185.22) .. (99.5,176.25) -- cycle ;
%Straight Lines [id:da19162479534839227] 
\draw    (130,169.5) -- (222.17,137.48) ;
\draw [shift={(225,136.5)}, rotate = 520.8399999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da82506636195865] 
\draw    (234,132.5) -- (326.29,88.78) ;
\draw [shift={(329,87.5)}, rotate = 514.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp3649705008884103] 
\draw   (327.5,178.25) .. controls (327.5,169.28) and (334.78,162) .. (343.75,162) .. controls (352.72,162) and (360,169.28) .. (360,178.25) .. controls (360,187.22) and (352.72,194.5) .. (343.75,194.5) .. controls (334.78,194.5) and (327.5,187.22) .. (327.5,178.25) -- cycle ;
%Straight Lines [id:da5110306540540617] 
\draw    (234,132.5) -- (326.24,171.34) ;
\draw [shift={(329,172.5)}, rotate = 202.82999999999998] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5668665995614117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226,206) -- (233,206) -- (233,237.5) -- (226,237.5) -- cycle ;
%Straight Lines [id:da5734081506363256] 
\draw    (132.81,187.56) -- (225,222.5) ;
\draw [shift={(130,186.5)}, rotate = 20.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9386991220627439] 
\draw    (236.82,221.49) -- (273.01,208.54) -- (329,188.5) ;
\draw [shift={(234,222.5)}, rotate = 340.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp55923181652544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445,63) -- (452,63) -- (452,94.5) -- (445,94.5) -- cycle ;
%Straight Lines [id:da7065277775503749] 
\draw    (360,78.25) -- (440.67,78.01) ;
\draw [shift={(443.67,78)}, rotate = 539.8299999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp2532562839701047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445,163) -- (452,163) -- (452,194.5) -- (445,194.5) -- cycle ;
%Straight Lines [id:da4776471197718264] 
\draw    (360,178.25) -- (440.67,178.01) ;
\draw [shift={(443.67,178)}, rotate = 539.8299999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (106,100.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (222,94.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (222,184.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (150.67,77.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (150.33,131.73) node [anchor=north west][inner sep=0.75pt]    {$1'( y)$};
% Text Node
\draw (264.33,129.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x,y)$};
% Text Node
\draw (257.67,182.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x,y)$};
% Text Node
\draw (160.67,182.73) node [anchor=north west][inner sep=0.75pt]    {$1'( y+1)$};
% Text Node
\draw (441,42.4) node [anchor=north west][inner sep=0.75pt]    {$t_{3}$};
% Text Node
\draw (264.67,83.73) node [anchor=north west][inner sep=0.75pt]    {$2'( x)$};
% Text Node
\draw (381.67,57.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (427.67,99.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \leq \ 3$};
% Text Node
\draw (209.33,244.73) node [anchor=north west][inner sep=0.75pt]    {$y\ \geq \ 3$};
% Text Node
\draw (441,142.4) node [anchor=north west][inner sep=0.75pt]    {$t_{4}$};
% Text Node
\draw (375.67,155.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x,y)$};
% Text Node
\draw (428.67,199.4) node [anchor=north west][inner sep=0.75pt]    {$y\ < \ 2$};
% Text Node
\draw (479,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Declarations:}\\Color set $\displaystyle A=([ 1,4])$\\Color set $\displaystyle AA=A\ \times A$\\variable $\displaystyle x:A$\\variable $\displaystyle y:A$};
% Text Node
\draw (66,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {[\textit{A}]};
% Text Node
\draw (68,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {[\textit{A}]};
% Text Node
\draw (331,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {[\textit{A}]};
% Text Node
\draw (328,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {[\textit{AA}]};
% Text Node
\draw (66,95.4) node [anchor=north west][inner sep=0.75pt]    {$1'( 1)$};
% Text Node
\draw (69,195.4) node [anchor=north west][inner sep=0.75pt]    {$1'( 3)$};
% Text Node
\draw (106,196.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (336,99.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (336,200.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};


\end{tikzpicture}


==> TikzFigures/InitPartitionCPN.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp03772745618568618] 
\draw   (82.5,84.25) .. controls (82.5,75.28) and (89.78,68) .. (98.75,68) .. controls (107.72,68) and (115,75.28) .. (115,84.25) .. controls (115,93.22) and (107.72,100.5) .. (98.75,100.5) .. controls (89.78,100.5) and (82.5,93.22) .. (82.5,84.25) -- cycle ;
%Shape: Circle [id:dp8278489217311638] 
\draw   (311.5,83.25) .. controls (311.5,74.28) and (318.78,67) .. (327.75,67) .. controls (336.72,67) and (344,74.28) .. (344,83.25) .. controls (344,92.22) and (336.72,99.5) .. (327.75,99.5) .. controls (318.78,99.5) and (311.5,92.22) .. (311.5,83.25) -- cycle ;
%Shape: Rectangle [id:dp3708731554007698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,121) -- (217,121) -- (217,152.5) -- (210,152.5) -- cycle ;
%Straight Lines [id:da9261996001138149] 
\draw    (114,90.5) -- (207.19,134.64) ;
\draw [shift={(209,135.5)}, rotate = 205.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp512421869099259] 
\draw   (83.5,181.25) .. controls (83.5,172.28) and (90.78,165) .. (99.75,165) .. controls (108.72,165) and (116,172.28) .. (116,181.25) .. controls (116,190.22) and (108.72,197.5) .. (99.75,197.5) .. controls (90.78,197.5) and (83.5,190.22) .. (83.5,181.25) -- cycle ;
%Straight Lines [id:da08484357388266095] 
\draw    (114,174.5) -- (207.15,136.26) ;
\draw [shift={(209,135.5)}, rotate = 517.6800000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05534393747271982] 
\draw    (218,137.5) -- (311.19,93.36) ;
\draw [shift={(313,92.5)}, rotate = 514.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp0200609111669805] 
\draw   (311.5,183.25) .. controls (311.5,174.28) and (318.78,167) .. (327.75,167) .. controls (336.72,167) and (344,174.28) .. (344,183.25) .. controls (344,192.22) and (336.72,199.5) .. (327.75,199.5) .. controls (318.78,199.5) and (311.5,192.22) .. (311.5,183.25) -- cycle ;
%Straight Lines [id:da44159549196377035] 
\draw    (218,137.5) -- (311.16,176.72) ;
\draw [shift={(313,177.5)}, rotate = 202.82999999999998] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp09307424909886208] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,211) -- (217,211) -- (217,242.5) -- (210,242.5) -- cycle ;
%Straight Lines [id:da9012024874569158] 
\draw    (115.87,192.21) -- (209,227.5) ;
\draw [shift={(114,191.5)}, rotate = 20.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9545217808884099] 
\draw    (219.88,226.83) -- (257.01,213.54) -- (313,193.5) ;
\draw [shift={(218,227.5)}, rotate = 340.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5320628410480783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,68) -- (436,68) -- (436,99.5) -- (429,99.5) -- cycle ;
%Straight Lines [id:da24206569864865712] 
\draw    (344,83.25) -- (425.67,83.01) ;
\draw [shift={(427.67,83)}, rotate = 539.8299999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp20380085794261293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,168) -- (436,168) -- (436,199.5) -- (429,199.5) -- cycle ;
%Straight Lines [id:da0060080328802700755] 
\draw    (344,183.25) -- (425.67,183.01) ;
\draw [shift={(427.67,183)}, rotate = 539.8299999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (90,75.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (206,97.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (90,172.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (318,74.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (319,174.4) node [anchor=north west][inner sep=0.75pt]    {$p_{4}$};
% Text Node
\draw (206,187.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (134.67,82.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (133.33,134.73) node [anchor=north west][inner sep=0.75pt]    {$1'( y)$};
% Text Node
\draw (248.33,133.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x,y)$};
% Text Node
\draw (242.67,180.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x,y)$};
% Text Node
\draw (135.67,182.73) node [anchor=north west][inner sep=0.75pt]    {$1'( y+ 1)$};
% Text Node
\draw (425,46.4) node [anchor=north west][inner sep=0.75pt]    {$t_{3}$};
% Text Node
\draw (247.67,87.73) node [anchor=north west][inner sep=0.75pt]    {$2'( x)$};
% Text Node
\draw (363.67,62.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (411.67,104.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \leq \ 3$};
% Text Node
\draw (193.33,249.73) node [anchor=north west][inner sep=0.75pt]    {$y\ \geq \ 3$};
% Text Node
\draw (425,146.4) node [anchor=north west][inner sep=0.75pt]    {$t_{4}$};
% Text Node
\draw (363.67,160.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x, y)$};
% Text Node
\draw (412.67,204.4) node [anchor=north west][inner sep=0.75pt]    {$y\ < \ 2$};
% Text Node
\draw (472,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Declarations:}\\Color set $\displaystyle A\ =\ \{[1,4]\}$\\Color set $\displaystyle B\ =\ \{[1,5]\}$\\Color set $\displaystyle AB$ = $\displaystyle A\times B$\\variable $\displaystyle x:A$\\variable y : $\displaystyle B$};
% Text Node
\draw (52,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {[A]};
% Text Node
\draw (52,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {[B]};
% Text Node
\draw (315,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {[A]};
% Text Node
\draw (312,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {[AB]};
% Text Node
\draw (8,19.4) node [anchor=north west][inner sep=0.75pt]    {$\delta( p_{1}) =\{\{1,2,3,4\}\}$};
% Text Node
\draw (9,250.4) node [anchor=north west][inner sep=0.75pt]    {$\delta ( p_{2}) =\{\{1,2,3,4,5\}\}$};
% Text Node
\draw (248,19.4) node [anchor=north west][inner sep=0.75pt]    {$\delta( p_{3}) =\{\{1,2,3\} ,\{4\}\}$};
% Text Node
\draw (273,246.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\delta( p_{4}) =\{\{1,2,3,4\} \times \{1,2,3,4,5\}\}
\end{array}$};


\end{tikzpicture}


==> TikzFigures/IntervalColorApprox.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp27361862385378166] 
\draw   (110.5,194.25) .. controls (110.22,184.17) and (118.17,176) .. (128.25,176) .. controls (138.33,176) and (146.72,184.17) .. (147,194.25) .. controls (147.28,204.33) and (139.33,212.5) .. (129.25,212.5) .. controls (119.17,212.5) and (110.78,204.33) .. (110.5,194.25) -- cycle ;
%Shape: Circle [id:dp4246189454577578] 
\draw   (380.5,157.25) .. controls (380.22,147.17) and (388.17,139) .. (398.25,139) .. controls (408.33,139) and (416.72,147.17) .. (417,157.25) .. controls (417.28,167.33) and (409.33,175.5) .. (399.25,175.5) .. controls (389.17,175.5) and (380.78,167.33) .. (380.5,157.25) -- cycle ;
%Shape: Circle [id:dp5993089494709787] 
\draw   (110.5,115.25) .. controls (110.22,105.17) and (118.17,97) .. (128.25,97) .. controls (138.33,97) and (146.72,105.17) .. (147,115.25) .. controls (147.28,125.33) and (139.33,133.5) .. (129.25,133.5) .. controls (119.17,133.5) and (110.78,125.33) .. (110.5,115.25) -- cycle ;
%Shape: Rectangle [id:dp16397021258868483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.99,140.59) -- (273.69,174.18) -- (263.7,174.09) -- (264,140.5) -- cycle ;
%Straight Lines [id:da6738038766803676] 
\draw    (147,115.25) -- (260.09,149.91) ;
\draw [shift={(262,150.5)}, rotate = 197.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da847831298089933] 
\draw    (147,194.25) -- (260.07,164.02) ;
\draw [shift={(262,163.5)}, rotate = 525.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2543585725594055] 
\draw    (275,157.5) -- (304.01,157.42) -- (378.5,157.25) ;
\draw [shift={(380.5,157.25)}, rotate = 539.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (181,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1'(x)$};
% Text Node
\draw (181,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1'(y)$};
% Text Node
\draw (73,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_1$};
% Text Node
\draw (71,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_2$};
% Text Node
\draw (405,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p_3$};
% Text Node
\draw (70,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {$[A]$};
% Text Node
\draw (71,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$[B]$};
% Text Node
\draw (80,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha(p_2) = \{([0,1])\}$};
% Text Node
\draw (90,220) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha(p_1) = \{([5])\}$};
%text node
\draw (365,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha(p_3) = \emptyset$};
% Text Node
\draw (290,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$1'(x -1,y)$};
% Text Node
\draw (460,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Declarations:}\\color set $A = ([0,2])$\\color set $B = ([4,5])$\\color set $AB = A \times B$\\variable $x: A$\\variable $y: B$};
% Text Node
\draw (370,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$[AB]$};
% Text Node
\draw (250,111.4) node [anchor=north west][inner sep=0.75pt]    {$x < 1$};
\draw (265,180) node [anchor=north west][inner sep=0.75pt]    {$t$};

\end{tikzpicture}


==> TikzFigures/NaiveUnfolding.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297

%Shape: Circle [id:dp4766054197708467] 
\draw   (227.5,37.25) .. controls (227.5,28.28) and (234.78,21) .. (243.75,21) .. controls (252.72,21) and (260,28.28) .. (260,37.25) .. controls (260,46.22) and (252.72,53.5) .. (243.75,53.5) .. controls (234.78,53.5) and (227.5,46.22) .. (227.5,37.25) -- cycle ;
%Shape: Circle [id:dp1486327934396956] 
\draw   (425.5,37.25) .. controls (425.5,28.28) and (432.78,21) .. (441.75,21) .. controls (450.72,21) and (458,28.28) .. (458,37.25) .. controls (458,46.22) and (450.72,53.5) .. (441.75,53.5) .. controls (432.78,53.5) and (425.5,46.22) .. (425.5,37.25) -- cycle ;
%Shape: Rectangle [id:dp13998204463120056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339,22) -- (346,22) -- (346,53.5) -- (339,53.5) -- cycle ;
%Straight Lines [id:da081455000216339] 
\draw    (260,37.25) -- (339,37.74) ;
\draw [shift={(341,37.75)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8445956628867215] 
\draw    (341,37.75) -- (422,37.75) ;
\draw [shift={(424,37.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3208130145467045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,38) .. controls (240,35.79) and (241.79,34) .. (244,34) .. controls (246.21,34) and (248,35.79) .. (248,38) .. controls (248,40.21) and (246.21,42) .. (244,42) .. controls (241.79,42) and (240,40.21) .. (240,38) -- cycle ;
%Shape: Circle [id:dp9264931959767111] 
\draw   (227.5,119.25) .. controls (227.5,110.28) and (234.78,103) .. (243.75,103) .. controls (252.72,103) and (260,110.28) .. (260,119.25) .. controls (260,128.22) and (252.72,135.5) .. (243.75,135.5) .. controls (234.78,135.5) and (227.5,128.22) .. (227.5,119.25) -- cycle ;
%Shape: Circle [id:dp08419159646715402] 
\draw   (425.5,119.25) .. controls (425.5,110.28) and (432.78,103) .. (441.75,103) .. controls (450.72,103) and (458,110.28) .. (458,119.25) .. controls (458,128.22) and (450.72,135.5) .. (441.75,135.5) .. controls (432.78,135.5) and (425.5,128.22) .. (425.5,119.25) -- cycle ;
%Shape: Rectangle [id:dp5091603374950484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339,104) -- (346,104) -- (346,135.5) -- (339,135.5) -- cycle ;
%Straight Lines [id:da7214226943808908] 
\draw    (260,119.25) -- (339,119.74) ;
\draw [shift={(341,119.75)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30948334457421156] 
\draw    (341,119.75) -- (422,119.75) ;
\draw [shift={(424,119.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4858934338965104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,120) .. controls (240,117.79) and (241.79,116) .. (244,116) .. controls (246.21,116) and (248,117.79) .. (248,120) .. controls (248,122.21) and (246.21,124) .. (244,124) .. controls (241.79,124) and (240,122.21) .. (240,120) -- cycle ;
%Shape: Circle [id:dp7125460452417776] 
\draw   (227.5,177.25) .. controls (227.5,168.28) and (234.78,161) .. (243.75,161) .. controls (252.72,161) and (260,168.28) .. (260,177.25) .. controls (260,186.22) and (252.72,193.5) .. (243.75,193.5) .. controls (234.78,193.5) and (227.5,186.22) .. (227.5,177.25) -- cycle ;
%Shape: Circle [id:dp26197799420247403] 
\draw   (425.5,177.25) .. controls (425.5,168.28) and (432.78,161) .. (441.75,161) .. controls (450.72,161) and (458,168.28) .. (458,177.25) .. controls (458,186.22) and (450.72,193.5) .. (441.75,193.5) .. controls (432.78,193.5) and (425.5,186.22) .. (425.5,177.25) -- cycle ;
%Shape: Circle [id:dp4509260842917773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,178) .. controls (240,175.79) and (241.79,174) .. (244,174) .. controls (246.21,174) and (248,175.79) .. (248,178) .. controls (248,180.21) and (246.21,182) .. (244,182) .. controls (241.79,182) and (240,180.21) .. (240,178) -- cycle ;
%Shape: Circle [id:dp7708563521986371] 
\draw   (227.5,259.25) .. controls (227.5,250.28) and (234.78,243) .. (243.75,243) .. controls (252.72,243) and (260,250.28) .. (260,259.25) .. controls (260,268.22) and (252.72,275.5) .. (243.75,275.5) .. controls (234.78,275.5) and (227.5,268.22) .. (227.5,259.25) -- cycle ;
%Shape: Circle [id:dp24673229878079828] 
\draw   (425.5,259.25) .. controls (425.5,250.28) and (432.78,243) .. (441.75,243) .. controls (450.72,243) and (458,250.28) .. (458,259.25) .. controls (458,268.22) and (450.72,275.5) .. (441.75,275.5) .. controls (432.78,275.5) and (425.5,268.22) .. (425.5,259.25) -- cycle ;
%Shape: Circle [id:dp9959702319878139] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,260) .. controls (240,257.79) and (241.79,256) .. (244,256) .. controls (246.21,256) and (248,257.79) .. (248,260) .. controls (248,262.21) and (246.21,264) .. (244,264) .. controls (241.79,264) and (240,262.21) .. (240,260) -- cycle ;

% Text Node
\draw (189,29.4) node [anchor=north west][inner sep=0.75pt]    {$p_1^{1}$};
% Text Node
\draw (469,29.4) node [anchor=north west][inner sep=0.75pt]    {$p_2^{1}$};
% Text Node
\draw (317,13.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (183,111.4) node [anchor=north west][inner sep=0.75pt]    {$p_1^{143}$};
% Text Node
\draw (469,111.4) node [anchor=north west][inner sep=0.75pt]    {$p_2^{143}$};
% Text Node
\draw (310,95.4) node [anchor=north west][inner sep=0.75pt]    {$t_{143}$};
% Text Node
\draw (337,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\vdots $};
% Text Node
\draw (183,169.4) node [anchor=north west][inner sep=0.75pt]    {$p_1^{144}$};
% Text Node
\draw (469,169.4) node [anchor=north west][inner sep=0.75pt]    {$p_2^{144}$};
% Text Node
\draw (177,252.4) node [anchor=north west][inner sep=0.75pt]    {$p_1^{1000}$};
% Text Node
\draw (469,251.4) node [anchor=north west][inner sep=0.75pt]    {$p_2^{1000}$};
% Text Node
\draw (237,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\vdots $};
% Text Node
\draw (437,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\vdots $};
% Text Node
\draw (237,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\vdots $};
% Text Node
\draw (437,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\vdots $};


\end{tikzpicture}


==> TikzFigures/PTNetExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp7552266984674334] 
\draw   (209,103.75) .. controls (209,93.95) and (217.06,86) .. (227,86) .. controls (236.94,86) and (245,93.95) .. (245,103.75) .. controls (245,113.55) and (236.94,121.5) .. (227,121.5) .. controls (217.06,121.5) and (209,113.55) .. (209,103.75) -- cycle ;
%Straight Lines [id:da3367977672499476] 
\draw    (245,107.5) -- (326.3,147.18) ;
\draw [shift={(329,148.5)}, rotate = 206.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5763385318647225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329,135) -- (337,135) -- (337,168.5) -- (329,168.5) -- cycle ;
%Shape: Ellipse [id:dp06899068695873978] 
\draw   (419,150.75) .. controls (419,140.95) and (427.06,133) .. (437,133) .. controls (446.94,133) and (455,140.95) .. (455,150.75) .. controls (455,160.55) and (446.94,168.5) .. (437,168.5) .. controls (427.06,168.5) and (419,160.55) .. (419,150.75) -- cycle ;
%Shape: Circle [id:dp46032641555793385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.5,103.75) .. controls (217.5,102.23) and (218.73,101) .. (220.25,101) .. controls (221.77,101) and (223,102.23) .. (223,103.75) .. controls (223,105.27) and (221.77,106.5) .. (220.25,106.5) .. controls (218.73,106.5) and (217.5,105.27) .. (217.5,103.75) -- cycle ;
%Shape: Circle [id:dp7764132494124896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.5,103.75) .. controls (229.5,102.23) and (230.73,101) .. (232.25,101) .. controls (233.77,101) and (235,102.23) .. (235,103.75) .. controls (235,105.27) and (233.77,106.5) .. (232.25,106.5) .. controls (230.73,106.5) and (229.5,105.27) .. (229.5,103.75) -- cycle ;
%Shape: Ellipse [id:dp9444228521665003] 
\draw   (209,190.75) .. controls (209,180.95) and (217.06,173) .. (227,173) .. controls (236.94,173) and (245,180.95) .. (245,190.75) .. controls (245,200.55) and (236.94,208.5) .. (227,208.5) .. controls (217.06,208.5) and (209,200.55) .. (209,190.75) -- cycle ;
%Straight Lines [id:da9704566450910452] 
\draw    (246,189.75) -- (326.25,154.7) ;
\draw [shift={(329,153.5)}, rotate = 516.4100000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6001190617881287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.5,190.75) .. controls (224.5,189.23) and (225.73,188) .. (227.25,188) .. controls (228.77,188) and (230,189.23) .. (230,190.75) .. controls (230,192.27) and (228.77,193.5) .. (227.25,193.5) .. controls (225.73,193.5) and (224.5,192.27) .. (224.5,190.75) -- cycle ;
%Curve Lines [id:da4133963153749951] 
\draw    (335,146.5) .. controls (369.74,120.44) and (396.1,129.78) .. (416.77,143.94) ;
\draw [shift={(419,145.5)}, rotate = 215.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da03162176658915006] 
\draw    (343.06,156.72) .. controls (352,161.92) and (358.77,164.71) .. (369,167.5) .. controls (380,170.5) and (402,168.5) .. (420,156.5) ;
\draw [shift={(341,155.5)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (186,101.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (428,172.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}$};
% Text Node
\draw (327,112.4) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (186,188.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (276,105.4) node [anchor=north west][inner sep=0.75pt]    {$2'( \bullet )$};


\end{tikzpicture}


==> TikzFigures/PTNetFiringExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


% Text Node
\draw (152,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$p_{1} :2'( \bullet ) \ +\ p_{2} :1'( \bullet )$};
% Text Node
\draw (334,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\xrightarrow{t}$};
% Text Node
\draw (379,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$p_{3} :1'( \bullet )$};


\end{tikzpicture}


==> TikzFigures/PartionUnfoldedExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6762794039214675] 
\draw   (120,131.75) .. controls (120,121.95) and (128.06,114) .. (138,114) .. controls (147.94,114) and (156,121.95) .. (156,131.75) .. controls (156,141.55) and (147.94,149.5) .. (138,149.5) .. controls (128.06,149.5) and (120,141.55) .. (120,131.75) -- cycle ;
%Straight Lines [id:da27199484549630815] 
\draw    (156,131.75) -- (235,131.51) ;
\draw [shift={(238,131.5)}, rotate = 539.8299999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp956413639866039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239,115) -- (247,115) -- (247,148.5) -- (239,148.5) -- cycle ;
%Shape: Ellipse [id:dp5286587728778938] 
\draw   (329,130.75) .. controls (329,120.95) and (337.06,113) .. (347,113) .. controls (356.94,113) and (365,120.95) .. (365,130.75) .. controls (365,140.55) and (356.94,148.5) .. (347,148.5) .. controls (337.06,148.5) and (329,140.55) .. (329,130.75) -- cycle ;
%Straight Lines [id:da4886072941968653] 
\draw    (248,130.75) -- (326,130.75) ;
\draw [shift={(329,130.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8399962397724257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447,115) -- (455,115) -- (455,148.5) -- (447,148.5) -- cycle ;
%Straight Lines [id:da18681961568583771] 
\draw    (366,130.75) -- (444,130.75) ;
\draw [shift={(447,130.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (118,152.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (139,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {[\textit{A}]};
% Text Node
\draw (179,110.4) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (268,110.4) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (326,152.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (348,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {[\textit{A}]};
% Text Node
\draw (237,92.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (226,154.4) node [anchor=north west][inner sep=0.75pt]    {$x < 3$};
% Text Node
\draw (77,114.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
1'( 1)\\
1'( 2)\\
3'( 3)
\end{array}$};
% Text Node
\draw (387,110.4) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (443,92.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (488,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Declarations:}\\Color set $\displaystyle A=([ 1,3])$\\variable $\displaystyle x:A$\\\\Color 1 represents $\displaystyle ([ 1])$\\Color 2 represents $\displaystyle ([ 2])$\\Color 3 represents $\displaystyle ([ 3,5])$};
% Text Node
\draw (432,154.4) node [anchor=north west][inner sep=0.75pt]    {$x\leq 1$};


\end{tikzpicture}


==> TikzFigures/PartitionExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Ellipse [id:dp028942072414048337] 
\draw   (200,150.75) .. controls (200,140.95) and (208.06,133) .. (218,133) .. controls (227.94,133) and (236,140.95) .. (236,150.75) .. controls (236,160.55) and (227.94,168.5) .. (218,168.5) .. controls (208.06,168.5) and (200,160.55) .. (200,150.75) -- cycle ;
%Straight Lines [id:da9025043444763907] 
\draw    (237,150.75) -- (316,151.48) ;
\draw [shift={(318,151.5)}, rotate = 180.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6945223900631874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319,135) -- (327,135) -- (327,168.5) -- (319,168.5) -- cycle ;
%Shape: Ellipse [id:dp5731636946927108] 
\draw   (409,150.75) .. controls (409,140.95) and (417.06,133) .. (427,133) .. controls (436.94,133) and (445,140.95) .. (445,150.75) .. controls (445,160.55) and (436.94,168.5) .. (427,168.5) .. controls (417.06,168.5) and (409,160.55) .. (409,150.75) -- cycle ;
%Straight Lines [id:da9347121454154264] 
\draw    (328,150.75) -- (407,151.48) ;
\draw [shift={(409,151.5)}, rotate = 180.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (198,172.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (219,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {[A]};
% Text Node
\draw (259,130.4) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (348,130.4) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (406,172.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (428,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {[A]};
% Text Node
\draw (317,112.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (308,174.4) node [anchor=north west][inner sep=0.75pt]    {$x< 3$};
% Text Node
\draw (157,144.4) node [anchor=north west][inner sep=0.75pt]    {$\text{A} .all$};

% Text Node
\draw (460,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Declarations:}\\color set $A = ([1,5])$\\variable $x: A$};



\end{tikzpicture}


==> TikzFigures/PartitionRefinementCPN.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6963894858701942] 
\draw   (62.5,64.25) .. controls (62.5,55.28) and (69.78,48) .. (78.75,48) .. controls (87.72,48) and (95,55.28) .. (95,64.25) .. controls (95,73.22) and (87.72,80.5) .. (78.75,80.5) .. controls (69.78,80.5) and (62.5,73.22) .. (62.5,64.25) -- cycle ;
%Shape: Circle [id:dp1572151582100001] 
\draw   (291.5,63.25) .. controls (291.5,54.28) and (298.78,47) .. (307.75,47) .. controls (316.72,47) and (324,54.28) .. (324,63.25) .. controls (324,72.22) and (316.72,79.5) .. (307.75,79.5) .. controls (298.78,79.5) and (291.5,72.22) .. (291.5,63.25) -- cycle ;
%Shape: Rectangle [id:dp008891772593660141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,101) -- (197,101) -- (197,132.5) -- (190,132.5) -- cycle ;
%Straight Lines [id:da0066937596471496885] 
\draw    (94,70.5) -- (187.19,114.64) ;
\draw [shift={(189,115.5)}, rotate = 205.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp828205528263821] 
\draw   (63.5,161.25) .. controls (63.5,152.28) and (70.78,145) .. (79.75,145) .. controls (88.72,145) and (96,152.28) .. (96,161.25) .. controls (96,170.22) and (88.72,177.5) .. (79.75,177.5) .. controls (70.78,177.5) and (63.5,170.22) .. (63.5,161.25) -- cycle ;
%Straight Lines [id:da19162479534839227] 
\draw    (94,154.5) -- (187.15,116.26) ;
\draw [shift={(189,115.5)}, rotate = 517.6800000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da82506636195865] 
\draw    (198,117.5) -- (291.19,73.36) ;
\draw [shift={(293,72.5)}, rotate = 514.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3649705008884103] 
\draw   (291.5,163.25) .. controls (291.5,154.28) and (298.78,147) .. (307.75,147) .. controls (316.72,147) and (324,154.28) .. (324,163.25) .. controls (324,172.22) and (316.72,179.5) .. (307.75,179.5) .. controls (298.78,179.5) and (291.5,172.22) .. (291.5,163.25) -- cycle ;
%Straight Lines [id:da5110306540540617] 
\draw    (198,117.5) -- (291.16,156.72) ;
\draw [shift={(293,157.5)}, rotate = 202.82999999999998] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5668665995614117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,191) -- (197,191) -- (197,222.5) -- (190,222.5) -- cycle ;
%Straight Lines [id:da5734081506363256] 
\draw    (95.87,172.21) -- (189,207.5) ;
\draw [shift={(94,171.5)}, rotate = 20.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9386991220627439] 
\draw    (199.88,206.83) -- (237.01,193.54) -- (293,173.5) ;
\draw [shift={(198,207.5)}, rotate = 340.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp55923181652544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409,48) -- (416,48) -- (416,79.5) -- (409,79.5) -- cycle ;
%Straight Lines [id:da7065277775503749] 
\draw    (324,63.25) -- (405.67,63.01) ;
\draw [shift={(407.67,63)}, rotate = 539.8299999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2532562839701047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409,148) -- (416,148) -- (416,179.5) -- (409,179.5) -- cycle ;
%Straight Lines [id:da4776471197718264] 
\draw    (324,163.25) -- (405.67,163.01) ;
\draw [shift={(407.67,163)}, rotate = 539.8299999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (70,55.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (186,77.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (70,152.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (298,54.4) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
\draw (299,154.4) node [anchor=north west][inner sep=0.75pt]    {$P_{4}$};
% Text Node
\draw (186,167.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (114.67,62.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (113.33,114.73) node [anchor=north west][inner sep=0.75pt]    {$1'( y)$};
% Text Node
\draw (228.33,113.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x,y)$};
% Text Node
\draw (230.67,198.73) node [anchor=north west][inner sep=0.75pt]    {$1'( 1,y)$};
% Text Node
\draw (103.67,198.73) node [anchor=north west][inner sep=0.75pt]    {$1'( y\rhd 1)$};
% Text Node
\draw (405,26.4) node [anchor=north west][inner sep=0.75pt]    {$t_{3}$};
% Text Node
\draw (227.67,67.73) node [anchor=north west][inner sep=0.75pt]    {$2'( x)$};
% Text Node
\draw (343.67,42.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (391.67,84.4) node [anchor=north west][inner sep=0.75pt]    {$x\ < \ 3$};
% Text Node
\draw (173.33,229.73) node [anchor=north west][inner sep=0.75pt]    {$y\ \geq \ 3$};
% Text Node
\draw (405,126.4) node [anchor=north west][inner sep=0.75pt]    {$t_{4}$};
% Text Node
\draw (343.67,140.73) node [anchor=north west][inner sep=0.75pt]    {$1'( y)$};
% Text Node
\draw (392.67,184.4) node [anchor=north west][inner sep=0.75pt]    {$y\ < \ 2$};
% Text Node
\draw (452,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Declarations:}\\Color set $\displaystyle A = \{1,2,3,4\}$\\Color set $\displaystyle B = \{1,2,3,4,5\}$\\Color set $\displaystyle AB$ = $A \times B$\\variable $\displaystyle x:A$\\variable y : $\displaystyle B$};
% Text Node
\draw (32,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {[A]};
% Text Node
\draw (32,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {[B]};
% Text Node
\draw (295,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {[A]};
% Text Node
\draw (292,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {[AB]};


\end{tikzpicture}


==> TikzFigures/PartitionedUnfolding.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Ellipse [id:dp028942072414048337] 
\draw   (200,150.75) .. controls (200,140.95) and (208.06,133) .. (218,133) .. controls (227.94,133) and (236,140.95) .. (236,150.75) .. controls (236,160.55) and (227.94,168.5) .. (218,168.5) .. controls (208.06,168.5) and (200,160.55) .. (200,150.75) -- cycle ;
%Straight Lines [id:da9025043444763907] 
\draw    (237,150.75) -- (316,151.48) ;
\draw [shift={(318,151.5)}, rotate = 180.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6945223900631874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319,135) -- (327,135) -- (327,168.5) -- (319,168.5) -- cycle ;
%Shape: Ellipse [id:dp5731636946927108] 
\draw   (409,150.75) .. controls (409,140.95) and (417.06,133) .. (427,133) .. controls (436.94,133) and (445,140.95) .. (445,150.75) .. controls (445,160.55) and (436.94,168.5) .. (427,168.5) .. controls (417.06,168.5) and (409,160.55) .. (409,150.75) -- cycle ;
%Straight Lines [id:da9347121454154264] 
\draw    (328,150.75) -- (407,151.48) ;
\draw [shift={(409,151.5)}, rotate = 180.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (198,172.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (219,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {[A]};
% Text Node
\draw (259,130.4) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (348,130.4) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (406,172.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (428,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {[A]};
% Text Node
\draw (317,112.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (308,174.4) node [anchor=north west][inner sep=0.75pt]    {$x< 2$};
% Text Node
\draw (157,144.4) node [anchor=north west][inner sep=0.75pt]    {$\begin{array}{l}
2'(1)\\
3'(2)
\end{array}$};

\draw (460,180) node [anchor=north west][inner sep=0.75pt]    {$\begin{array}{l}
\text{Color } 1 \text{ represents } ([1,2])\\
\text{Color } 2 \text{ represents } ([3,5])
\end{array}$};



% Text Node
\draw (460,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Declarations:}\\color set $A = ([1,2])$\\variable $x: A$};



\end{tikzpicture}


==> TikzFigures/SafePlacePartitionCPN.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8511265590835451] 
\draw   (102.5,79.25) .. controls (102.5,70.28) and (109.78,63) .. (118.75,63) .. controls (127.72,63) and (135,70.28) .. (135,79.25) .. controls (135,88.22) and (127.72,95.5) .. (118.75,95.5) .. controls (109.78,95.5) and (102.5,88.22) .. (102.5,79.25) -- cycle ;
%Shape: Circle [id:dp0601549966624122] 
\draw   (331.5,78.25) .. controls (331.5,69.28) and (338.78,62) .. (347.75,62) .. controls (356.72,62) and (364,69.28) .. (364,78.25) .. controls (364,87.22) and (356.72,94.5) .. (347.75,94.5) .. controls (338.78,94.5) and (331.5,87.22) .. (331.5,78.25) -- cycle ;
%Shape: Rectangle [id:dp9573998617079018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,116) -- (237,116) -- (237,147.5) -- (230,147.5) -- cycle ;
%Straight Lines [id:da5498033122893058] 
\draw    (134,85.5) -- (227.19,129.64) ;
\draw [shift={(229,130.5)}, rotate = 205.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8127102449838832] 
\draw   (103.5,176.25) .. controls (103.5,167.28) and (110.78,160) .. (119.75,160) .. controls (128.72,160) and (136,167.28) .. (136,176.25) .. controls (136,185.22) and (128.72,192.5) .. (119.75,192.5) .. controls (110.78,192.5) and (103.5,185.22) .. (103.5,176.25) -- cycle ;
%Straight Lines [id:da2720772144764103] 
\draw    (134,169.5) -- (227.15,131.26) ;
\draw [shift={(229,130.5)}, rotate = 517.6800000000001] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1553042765759951] 
\draw    (238,132.5) -- (331.19,88.36) ;
\draw [shift={(333,87.5)}, rotate = 514.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2394330944799976] 
\draw   (331.5,178.25) .. controls (331.5,169.28) and (338.78,162) .. (347.75,162) .. controls (356.72,162) and (364,169.28) .. (364,178.25) .. controls (364,187.22) and (356.72,194.5) .. (347.75,194.5) .. controls (338.78,194.5) and (331.5,187.22) .. (331.5,178.25) -- cycle ;
%Straight Lines [id:da7357749523704047] 
\draw    (238,132.5) -- (331.16,171.72) ;
\draw [shift={(333,172.5)}, rotate = 202.82999999999998] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp22865763460522537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230,206) -- (237,206) -- (237,237.5) -- (230,237.5) -- cycle ;
%Straight Lines [id:da28710495756706145] 
\draw    (135.87,187.21) -- (229,222.5) ;
\draw [shift={(134,186.5)}, rotate = 20.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7052880262399626] 
\draw    (239.88,221.83) -- (277.01,208.54) -- (333,188.5) ;
\draw [shift={(238,222.5)}, rotate = 340.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6606760419965245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449,63) -- (456,63) -- (456,94.5) -- (449,94.5) -- cycle ;
%Straight Lines [id:da1775580872120892] 
\draw    (364,78.25) -- (445.67,78.01) ;
\draw [shift={(447.67,78)}, rotate = 539.8299999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp03358668685362387] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449,163) -- (456,163) -- (456,194.5) -- (449,194.5) -- cycle ;
%Straight Lines [id:da3856302831953329] 
\draw    (364,178.25) -- (445.67,178.01) ;
\draw [shift={(447.67,178)}, rotate = 539.8299999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (110,70.4) node [anchor=north west][inner sep=0.75pt]    {$P_{1}$};
% Text Node
\draw (226,92.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (110,167.4) node [anchor=north west][inner sep=0.75pt]    {$P_{2}$};
% Text Node
\draw (338,69.4) node [anchor=north west][inner sep=0.75pt]    {$P_{3}$};
% Text Node
\draw (339,169.4) node [anchor=north west][inner sep=0.75pt]    {$P_{4}$};
% Text Node
\draw (226,182.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (154.67,77.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (153.33,129.73) node [anchor=north west][inner sep=0.75pt]    {$1'( y)$};
% Text Node
\draw (268.33,128.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x,y)$};
% Text Node
\draw (262.67,175.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x,y)$};
% Text Node
\draw (155.67,177.73) node [anchor=north west][inner sep=0.75pt]    {$1'( y+ 1)$};
% Text Node
\draw (445,41.4) node [anchor=north west][inner sep=0.75pt]    {$t_{3}$};
% Text Node
\draw (267.67,82.73) node [anchor=north west][inner sep=0.75pt]    {$2'( x)$};
% Text Node
\draw (383.67,57.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (431.67,99.4) node [anchor=north west][inner sep=0.75pt]    {$x\ \leq \ 3$};
% Text Node
\draw (213.33,244.73) node [anchor=north west][inner sep=0.75pt]    {$y\ \geq \ 3$};
% Text Node
\draw (445,141.4) node [anchor=north west][inner sep=0.75pt]    {$t_{4}$};
% Text Node
\draw (383.67,155.73) node [anchor=north west][inner sep=0.75pt]    {$1'( x,y)$};
% Text Node
\draw (432.67,199.4) node [anchor=north west][inner sep=0.75pt]    {$y\ < \ 2$};
% Text Node
\draw (492,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Declarations:}\\Color set $\displaystyle A\ =\ \{1,2,3,4\}$\\Color set $\displaystyle B\ =\ \{1,2,3,4,5\}$\\Color set $\displaystyle AB$ = $\displaystyle A\times B$\\variable $\displaystyle x:A$\\variable y : $\displaystyle B$};
% Text Node
\draw (72,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {[A]};
% Text Node
\draw (72,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {[B]};
% Text Node
\draw (335,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {[A]};
% Text Node
\draw (332,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {[AB]};
% Text Node
\draw (28,14.4) node [anchor=north west][inner sep=0.75pt]    {$\delta ( P_{1}) =\{\{1,2,3\} ,\{4\}\}$};
% Text Node
\draw (29,253.4) node [anchor=north west][inner sep=0.75pt]    {$\delta ( P_{2}) =\{\{1\} ,\{2\} ,\{3\} ,\{4\} ,\{5\}\}$};
% Text Node
\draw (268,14.4) node [anchor=north west][inner sep=0.75pt]    {$\delta ( P_{3}) =\{\{1,2,3\} ,\{4\}\}$};
% Text Node
\draw (293,241.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\delta ( P_{4}) =\{\{1,2,3,4\} \times \{1\} \ ,\{1,2,3,4\}  \times \{2\}  ,\\
\{1,2,3,4\}  \times \{3\} ,\{1,2,3,4\}  \times \{4\} ,\ \{1,2,3,4\}  \times \{5\}\}
\end{array}$};


\end{tikzpicture}


==> TikzFigures/StablePartitionSimple.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% Text Node
\draw (190,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\delta '( p_{1}) =\{([ 1]) ,([ 2]) ,([ 3,5])\} ,\delta '( p_{2}) =\{([ 1]) ,([ 2,5])\}$};


\end{tikzpicture}


==> TikzFigures/UnfoldedNetExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,327); %set diagram left start at 0, and has height of 327

%Shape: Circle [id:dp49399342905137233] 
\draw   (176,70) .. controls (176,60.61) and (183.61,53) .. (193,53) .. controls (202.39,53) and (210,60.61) .. (210,70) .. controls (210,79.39) and (202.39,87) .. (193,87) .. controls (183.61,87) and (176,79.39) .. (176,70) -- cycle ;
%Shape: Circle [id:dp8454711726688042] 
\draw   (226,70) .. controls (226,60.61) and (233.61,53) .. (243,53) .. controls (252.39,53) and (260,60.61) .. (260,70) .. controls (260,79.39) and (252.39,87) .. (243,87) .. controls (233.61,87) and (226,79.39) .. (226,70) -- cycle ;
%Shape: Circle [id:dp615212463942939] 
\draw   (276,70) .. controls (276,60.61) and (283.61,53) .. (293,53) .. controls (302.39,53) and (310,60.61) .. (310,70) .. controls (310,79.39) and (302.39,87) .. (293,87) .. controls (283.61,87) and (276,79.39) .. (276,70) -- cycle ;
%Shape: Circle [id:dp6665530079939876] 
\draw   (278,260) .. controls (278,250.61) and (285.61,243) .. (295,243) .. controls (304.39,243) and (312,250.61) .. (312,260) .. controls (312,269.39) and (304.39,277) .. (295,277) .. controls (285.61,277) and (278,269.39) .. (278,260) -- cycle ;
%Shape: Circle [id:dp05468829046336188] 
\draw   (340,260) .. controls (340,250.61) and (347.61,243) .. (357,243) .. controls (366.39,243) and (374,250.61) .. (374,260) .. controls (374,269.39) and (366.39,277) .. (357,277) .. controls (347.61,277) and (340,269.39) .. (340,260) -- cycle ;
%Shape: Circle [id:dp204947539059688] 
\draw   (213,261) .. controls (213,251.61) and (220.61,244) .. (230,244) .. controls (239.39,244) and (247,251.61) .. (247,261) .. controls (247,270.39) and (239.39,278) .. (230,278) .. controls (220.61,278) and (213,270.39) .. (213,261) -- cycle ;
%Shape: Circle [id:dp8953413810858628] 
\draw   (310,210) .. controls (310,200.61) and (317.61,193) .. (327,193) .. controls (336.39,193) and (344,200.61) .. (344,210) .. controls (344,219.39) and (336.39,227) .. (327,227) .. controls (317.61,227) and (310,219.39) .. (310,210) -- cycle ;
%Shape: Circle [id:dp635539885984661] 
\draw   (401,70) .. controls (401,60.61) and (408.61,53) .. (418,53) .. controls (427.39,53) and (435,60.61) .. (435,70) .. controls (435,79.39) and (427.39,87) .. (418,87) .. controls (408.61,87) and (401,79.39) .. (401,70) -- cycle ;
%Shape: Circle [id:dp08221665346364126] 
\draw   (453,71) .. controls (453,61.61) and (460.61,54) .. (470,54) .. controls (479.39,54) and (487,61.61) .. (487,71) .. controls (487,80.39) and (479.39,88) .. (470,88) .. controls (460.61,88) and (453,80.39) .. (453,71) -- cycle ;
%Shape: Circle [id:dp7406136777832171] 
\draw   (404,260) .. controls (404,250.61) and (411.61,243) .. (421,243) .. controls (430.39,243) and (438,250.61) .. (438,260) .. controls (438,269.39) and (430.39,277) .. (421,277) .. controls (411.61,277) and (404,269.39) .. (404,260) -- cycle ;
%Shape: Circle [id:dp11341797243168661] 
\draw   (213,210) .. controls (213,200.61) and (220.61,193) .. (230,193) .. controls (239.39,193) and (247,200.61) .. (247,210) .. controls (247,219.39) and (239.39,227) .. (230,227) .. controls (220.61,227) and (213,219.39) .. (213,210) -- cycle ;
%Shape: Circle [id:dp27763890079798115] 
\draw   (402,210) .. controls (402,200.61) and (409.61,193) .. (419,193) .. controls (428.39,193) and (436,200.61) .. (436,210) .. controls (436,219.39) and (428.39,227) .. (419,227) .. controls (409.61,227) and (402,219.39) .. (402,210) -- cycle ;
%Shape: Rectangle [id:dp2126180833054352] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273,142) -- (305,142) -- (305,148.5) -- (273,148.5) -- cycle ;
%Shape: Rectangle [id:dp5070849883685129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347,142) -- (379,142) -- (379,148.5) -- (347,148.5) -- cycle ;
%Straight Lines [id:da22253737210021152] 
\draw    (206,82.5) -- (283.57,138.74) ;
\draw [shift={(286,140.5)}, rotate = 215.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4244942641584488] 
\draw    (206,82.5) -- (358.19,139.45) ;
\draw [shift={(361,140.5)}, rotate = 200.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9974266848827582] 
\draw    (402,78.5) -- (295.61,139.02) ;
\draw [shift={(293,140.5)}, rotate = 330.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da38661750689507524] 
\draw    (457,84.5) -- (367.56,138.94) ;
\draw [shift={(365,140.5)}, rotate = 328.66999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7437589198722176] 
\draw    (289,145.25) -- (243.05,194.31) ;
\draw [shift={(241,196.5)}, rotate = 313.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7442782999664019] 
\draw    (363,145.25) -- (406,193.27) ;
\draw [shift={(408,195.5)}, rotate = 228.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6564035453877319] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.5,69.75) .. controls (184.5,68.23) and (185.73,67) .. (187.25,67) .. controls (188.77,67) and (190,68.23) .. (190,69.75) .. controls (190,71.27) and (188.77,72.5) .. (187.25,72.5) .. controls (185.73,72.5) and (184.5,71.27) .. (184.5,69.75) -- cycle ;
%Shape: Circle [id:dp6917925291708453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.5,69.75) .. controls (196.5,68.23) and (197.73,67) .. (199.25,67) .. controls (200.77,67) and (202,68.23) .. (202,69.75) .. controls (202,71.27) and (200.77,72.5) .. (199.25,72.5) .. controls (197.73,72.5) and (196.5,71.27) .. (196.5,69.75) -- cycle ;
%Shape: Circle [id:dp9294721125389693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.5,66.75) .. controls (296.5,65.23) and (297.73,64) .. (299.25,64) .. controls (300.77,64) and (302,65.23) .. (302,66.75) .. controls (302,68.27) and (300.77,69.5) .. (299.25,69.5) .. controls (297.73,69.5) and (296.5,68.27) .. (296.5,66.75) -- cycle ;
%Shape: Circle [id:dp0816236686532914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.5,67) .. controls (284.5,65.48) and (285.73,64.25) .. (287.25,64.25) .. controls (288.77,64.25) and (290,65.48) .. (290,67) .. controls (290,68.52) and (288.77,69.75) .. (287.25,69.75) .. controls (285.73,69.75) and (284.5,68.52) .. (284.5,67) -- cycle ;
%Shape: Circle [id:dp4157993135932001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.5,76.75) .. controls (290.5,75.23) and (291.73,74) .. (293.25,74) .. controls (294.77,74) and (296,75.23) .. (296,76.75) .. controls (296,78.27) and (294.77,79.5) .. (293.25,79.5) .. controls (291.73,79.5) and (290.5,78.27) .. (290.5,76.75) -- cycle ;
%Shape: Circle [id:dp7925780796443571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.5,70.75) .. controls (461.5,69.23) and (462.73,68) .. (464.25,68) .. controls (465.77,68) and (467,69.23) .. (467,70.75) .. controls (467,72.27) and (465.77,73.5) .. (464.25,73.5) .. controls (462.73,73.5) and (461.5,72.27) .. (461.5,70.75) -- cycle ;
%Shape: Circle [id:dp5786616438679564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.5,70.75) .. controls (473.5,69.23) and (474.73,68) .. (476.25,68) .. controls (477.77,68) and (479,69.23) .. (479,70.75) .. controls (479,72.27) and (477.77,73.5) .. (476.25,73.5) .. controls (474.73,73.5) and (473.5,72.27) .. (473.5,70.75) -- cycle ;
%Curve Lines [id:da9482550832876675] 
\draw    (289,145.25) .. controls (284.18,170.34) and (290.52,184.49) .. (310.74,198.03) ;
\draw [shift={(313,199.5)}, rotate = 212.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6510101815708715] 
\draw    (363,145.25) .. controls (371.6,174.86) and (358.3,186.45) .. (342.28,197.88) ;
\draw [shift={(340,199.5)}, rotate = 324.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da149852674440911] 
\draw    (320,195.5) .. controls (320,182.96) and (316.28,159.24) .. (298.04,153.1) ;
\draw [shift={(296,152.5)}, rotate = 194.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9868222452916693] 
\draw    (332,195.5) .. controls (332.96,171.5) and (338.53,161.32) .. (354.9,153.47) ;
\draw [shift={(357,152.5)}, rotate = 336.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (177,29.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}( 0)$};
% Text Node
\draw (227,29.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}( 1)$};
% Text Node
\draw (277,29.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}( 2)$};
% Text Node
\draw (308,228.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}(\mathbf{sum})$};
% Text Node
\draw (400,29.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}( 4)$};
% Text Node
\draw (453,29.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}( 5)$};
% Text Node
\draw (263,278.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}(( 0,4))$};
% Text Node
\draw (331,278.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}(( 0,5))$};
% Text Node
\draw (197,278.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}(( 1,4))$};
% Text Node
\draw (395,277.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}(( 1,5))$};
% Text Node
\draw (201,227.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}(( 2,4))$};
% Text Node
\draw (392,227.4) node [anchor=north west][inner sep=0.75pt]    {$p_{3}(( 2,5))$};
% Text Node
\draw (154,137.4) node [anchor=north west][inner sep=0.75pt]    {$t( \langle x=0,y=4\rangle )$};
% Text Node
\draw (396,137.4) node [anchor=north west][inner sep=0.75pt]    {$t( \langle x=0,y=5\rangle )$};


\end{tikzpicture}


==> TikzFigures/UnstablePartitionMarkings.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


% Text Node
\draw (202,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$M_{1} =p_{1} :1'( 1)$};
% Text Node
\draw (326,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\xrightarrow{t_{1}}$};
% Text Node
\draw (202,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$M_{2} =p_{1} :1'( 2)$};
% Text Node
\draw (374,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$M_{1} '=p_{2} :1'( 1)$};
% Text Node
\draw (374,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$M_{2} '=p_{2} :1'( 2)$};
% Text Node
\draw (326,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\xrightarrow{t_{1}}$};
% Text Node
\draw (150,163.4) node [anchor=north west][inner sep=0.75pt]    {$M_{1} \dequiv M_{2}$};
% Text Node
\draw (473,164.4) node [anchor=north west][inner sep=0.75pt]    {$M_{1} ' \centernot{\dequiv} M_{2} '$};
% Text Node
\draw (191,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\delta ( p_{1}) =\{([ 1,2]) ,([3,5])\} ,\delta ( p_{2}) =\{([ 1]) ,([ 2,5])\}$};


\end{tikzpicture}


==> TikzFigures/UnstablePartitionSimple.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp028942072414048337] 
\draw   (100,151.75) .. controls (100,141.95) and (108.06,134) .. (118,134) .. controls (127.94,134) and (136,141.95) .. (136,151.75) .. controls (136,161.55) and (127.94,169.5) .. (118,169.5) .. controls (108.06,169.5) and (100,161.55) .. (100,151.75) -- cycle ;
%Straight Lines [id:da9025043444763907] 
\draw    (136,151.75) -- (215,151.51) ;
\draw [shift={(218,151.5)}, rotate = 539.8299999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6945223900631874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219,135) -- (227,135) -- (227,168.5) -- (219,168.5) -- cycle ;
%Shape: Ellipse [id:dp5731636946927108] 
\draw   (309,150.75) .. controls (309,140.95) and (317.06,133) .. (327,133) .. controls (336.94,133) and (345,140.95) .. (345,150.75) .. controls (345,160.55) and (336.94,168.5) .. (327,168.5) .. controls (317.06,168.5) and (309,160.55) .. (309,150.75) -- cycle ;
%Straight Lines [id:da9347121454154264] 
\draw    (228,150.75) -- (306,150.75) ;
\draw [shift={(309,150.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9994255311371754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427,135) -- (435,135) -- (435,168.5) -- (427,168.5) -- cycle ;
%Straight Lines [id:da5018718850060551] 
\draw    (346,150.75) -- (424,150.75) ;
\draw [shift={(427,150.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (98,172.4) node [anchor=north west][inner sep=0.75pt]    {$p_{1}$};
% Text Node
\draw (119,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {[$A$]};
% Text Node
\draw (159,130.4) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (248,130.4) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (306,172.4) node [anchor=north west][inner sep=0.75pt]    {$p_{2}$};
% Text Node
\draw (328,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {[$A$]};
% Text Node
\draw (217,112.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};
% Text Node
\draw (206,174.4) node [anchor=north west][inner sep=0.75pt]    {$x< 3$};
% Text Node
\draw (57,144.4) node [anchor=north west][inner sep=0.75pt]    {$A.all$};
% Text Node
\draw (367,130.4) node [anchor=north west][inner sep=0.75pt]    {$1'( x)$};
% Text Node
\draw (423,112.4) node [anchor=north west][inner sep=0.75pt]    {$t_{2}$};
% Text Node
\draw (468,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Declarations:}\\Color set $\displaystyle A=([ 1,5])$\\variable $\displaystyle x:A$};
% Text Node
\draw (412,174.4) node [anchor=north west][inner sep=0.75pt]    {$x\leq 1$};


\end{tikzpicture}

